SeaBird: Segmentation in Bird's View with Dice Loss Improves Monocular 3D Detection of Large Objects

Monocular 3D detectors achieve remarkable performance on cars and smaller objects. However, their performance drops on larger objects, leading to fatal accidents. Some attribute the failures to training data scarcity or their receptive field requirements of large objects. In this paper, we highlight this understudied problem of generalization to large objects. We find that modern frontal detectors struggle to generalize to large objects even on nearly balanced datasets. We argue that the cause of failure is the sensitivity of depth regression losses to noise of larger objects. To bridge this gap, we comprehensively investigate regression and dice losses, examining their robustness under varying error levels and object sizes. We mathematically prove that the dice loss leads to superior noise-robustness and model convergence for large objects compared to regression losses for a simplified case. Leveraging our theoretical insights, we propose SeaBird (Segmentation in Bird's View) as the first step towards generalizing to large objects. SeaBird effectively integrates BEV segmentation on foreground objects for 3D detection, with the segmentation head trained with the dice loss. SeaBird achieves SoTA results on the KITTI-360 leaderboard and improves existing detectors on the nuScenes leaderboard, particularly for large objects. Code and models at https://github.com/abhi1kumar/SeaBird

==> images/problem_setup.tex <==
\begin{tikzpicture}[scale=0.27, every node/.style={scale=0.45}, every edge/.style={scale=0.45}]
\tikzset{vertex/.style = {shape=circle, draw=black!70, line width=0.06em, minimum size=1.4em}}
\tikzset{edge/.style = {-{Triangle[angle=60:.06cm 1]},> = latex'}}

    % =======================================================
    % =================== Problem Setup======================
    % =======================================================
    \node [scale= 2, color=black] at (11.7, -7.5)  {(a)};

    % =============== Arrow 2 feature maps ====================
    \draw [draw=axisShadeDark, line width=0.08em, shorten <=0.5pt, shorten >=0.5pt, >=stealth]
           (6.05,1.3) node[]{}
        -- (6.05,4.1)  node[]{};
    \draw [-{Triangle[angle=60:.2cm 1]}, draw=axisShadeDark, line width=0.08em, shorten <=0.5pt, shorten >=0.5pt, >=stealth]
           (5.95,4.0) node[]{}
        -- (8.55,4.0)  node[]{};
        
    \draw [draw=axisShadeDark, line width=0.08em, shorten <=0.5pt, shorten >=0.5pt, >=stealth]
           (6.05,-0.3) node[]{}
        -- (6.05,-2.6)  node[]{};
    \draw [-{Triangle[angle=60:.2cm 1]}, draw=axisShadeDark, line width=0.08em, shorten <=0.5pt, shorten >=0.5pt, >=stealth]
           (5.95,-2.5) node[]{}
        -- (8.55,-2.5)  node[]{};
    
    % =============== 2 models maps ====================
    \node[trapezium, draw=black!100, line width=0.05em, rotate=270, fill=my_blue!30, opacity=1.0, trapezium stretches=true, minimum width=2.5cm, minimum height=1cm, trapezium left angle=75, trapezium right angle=75] (t) at (9.25,4) {};

    \node[trapezium, draw=black!100, line width=0.05em, rotate=270, fill=darkGreen3!80, opacity=1.0, trapezium stretches=true, minimum width=2.5cm, minimum height=1cm, trapezium left angle=75, trapezium right angle=75] (t) at (9.25,-2.5) {};


    \node [scale= 2] at (6.0, 0.5)  {Image $\image$};
    \node [scale= 2] at (9.25, 4){$\layerWeight$};
    \node [scale= 2, color=darkGreen3] at (14.8, -2.5)  {Length $\length$};

    \draw [-{Triangle[angle=60:.2cm 1]}, draw=darkGreen3, line width=0.08em, shorten <=0.5pt, shorten >=0.5pt, >=stealth]
           (10.05,-2.5) node[]{}
        -- (12.4,-2.5)  node[]{};

    % =============== Arrow from z to noise ====================
    \draw [draw=my_blue!30, line width=0.18em, shorten <=0.5pt, shorten >=0.5pt, >=stealth]
           (10.05,4) node[]{}
        -- (11.4,4)  node[]{};
    \node [scale= 2] at (11.9, 4)  {$\bigoplus$}; 

    % ================= Add noise =======================
    \node [scale= 2] at (11.9,9)  {Noise $\noise\!\sim\!\normal(0,\normalVar)$};

    \draw [-{Triangle[angle=60:.2cm 1]}, draw=blue, line width=0.08em, shorten <=0.5pt, shorten >=0.5pt, >=stealth]
           (11.9,7.8) node[]{}
        -- (11.9,4.5)  node[]{};
    % ================= Pred z =======================
    \draw [-{Triangle[angle=60:.2cm 1]}, draw=my_blue, line width=0.18em, shorten <=0.5pt, shorten >=0.5pt, >=stealth]
           (12.4,4) node[]{}
        -- (14.2,4)  node[scale= 2]{};

    \node [scale= 2, color=my_blue] at (13.0,5.35)  {$\depthPred$};

    % ================= Loss =======================
    \draw[draw=black!100, fill=sns_orange, thick](15.5,4.0) circle (1.3) node[scale= 2]{$\loss$};

    % ================= GT depth =======================
    \draw [-{Triangle[angle=60:.2cm 1]}, draw=darkGreen3, line width=0.08em, shorten <=0.5pt, shorten >=0.5pt, >=stealth]
           (15.5,0.7) node[]{}
        -- (15.5,2.7)  node[]{};

    \node [scale= 2, color=darkGreen3] at (15.5,-0.3)  {GT $\depthGT$};

    % =======================================================
    % =================== BEV Planes =======================
    % =======================================================
    \node [scale= 2, color=black] at (24, -7.5)  {(b)};
    \draw [draw=black!100, line width=0.06em](20, 8) rectangle (28, 2) node[]{};
    \draw [draw=black!100, line width=0.06em](20, 1) rectangle (28,-5) node[]{};

    % Camera
    \draw[black,fill=black!50] (23.7,-5.7) rectangle (24.3,-6.7);
    \coordinate (c10) at (24,-5.7);
    \coordinate (c11) at (23.7,-5.2);
    \coordinate (c12) at (24.3,-5.2);
    \filldraw[draw=black, fill=gray!20] (c10) -- (c11) -- (c12) -- cycle;

    % ================= Axis conventions =======================
    \draw [-{Triangle[angle=60:.15cm 1]}, draw=black, line width=0.04em, shorten <=0.5pt, shorten >=0.5pt, >=stealth]
           (19.0,-6.6) node[]{}
        -- (19.0,-4.6)  node[scale=2,text width=0.2cm]{$Z$\\~};

    \draw [-{Triangle[angle=60:.15cm 1]}, draw=black, line width=0.04em, shorten <=0.5pt, shorten >=0.5pt, >=stealth]
           (18.9,-6.5) node[]{}
        -- (20.9,-6.5)  node[scale=2]{~~$X$};


    % =================== Plane Names =======================
    \node [scale= 2] at (24,9)   {BEV};
    \node [scale= 2, color=darkGreen3] at (18.7,7) {GT};
    \node [scale= 2, color=my_blue  ] at (18.7,0) {Pred};
    
    % GT BEV Car and lines
    \draw [draw=rayShade, line width=0.1em]
           (24,2.08) node[]{}
        -- (24,7.95)  node[]{};
    \draw [draw=black!100, line width=0.06em, fill=darkGreen3](23.5, 4.2) rectangle (24.5, 2.2) node[]{};
    % GT Center dot and coordinates
    \draw[draw=black!100, fill=black!100, thick](24,3.2) circle (0.1) node[]{};
    \node [scale= 1.75, color=darkGreen3] at (22.25,3.2)  {$(0, \depthGT)$};


    % GT BEV Car length
    \draw [draw=gray!50, line width=0.08em]
           (25,4.2) node[]{}
        -- (25,2.2) node[pos=0.5,scale=2]{~~~$\length$};

    % Pred BEV Car and lines
    \draw [draw=rayShade, line width=0.1em]
           (24,0.98) node[]{}
        -- (24,-4.95)  node[]{};
    \draw [draw=black!100, line width=0.06em, fill=my_blue](23.5, 0.2) rectangle (24.5, -1.8) node[]{};
    % Pred Center dot and coordinates
    \draw[draw=black!100, fill=black!100, thick](24,-0.8) circle (0.1) node[]{};
    \node [scale= 1.75, color=my_blue] at (22.25,-0.8)  {$(0, \depthPred)$};

    % Pred BEV Car length
    \draw [draw=gray!50, line width=0.08em]
           (25,0.2) node[]{}
        -- (25,-1.8) node[pos=0.5,scale=2]{~~~$\length$};

    % =======================================================
    % =================== Cross Sectional View ==============
    % =======================================================
    
    % =================== GT Cross Sectional View ===========
    \node [scale= 2, color=black] at (32, -7.5)  {(c)};
    \node [scale= 2] at (32,9)   {CS View};
    \draw [-{Triangle[angle=60:.2cm 1]}, draw=rayShade, line width=0.1em, shorten <=0.5pt, shorten >=0.5pt, >=stealth]
           (33, 1.5) node[]{}
        -- (33, 8) node[scale=2,text width=0.5cm]{~\\~~~~$\varZ$};
    \draw [draw=black!100, line width=0.08em]
           (30.5, 2) node[]{}
        -- (33.5, 2) node[]{};

    % GT Car Object
    \draw [draw=darkGreen3, line width=0.12em]
           (31.42, 2.2) node[]{}
        -- (32.95, 2.2) node[]{};
    \draw [draw=darkGreen3, line width=0.12em]
           (31.5, 2.15) node[]{}
        -- (31.5, 4.25) node[]{};
    \draw [draw=darkGreen3, line width=0.12em]
           (31.42, 4.2) node[]{}
        -- (32.95, 4.2) node[]{};

    % GT center marker and depth label
    \draw [draw=black!100, line width=0.08em]
           (32.85, 3.2) node[]{}
        -- (33.15, 3.2) node[]{};
    \node [scale= 1.75, color=darkGreen3] at (33.4,3.2)  {$\depthGT$};

    % Length of car
    \draw [draw=gray!50, line width=0.1em]
           (33.8, 2.2) node[]{}
        -- (33.8, 4.2) node[pos=0.5,scale=2,text width=0.5cm]{~~~$\length$};

    % \node [scale=2, color=black,rotate=90] at (31.5,1.5)  {$1$};
    \node [scale=2, color=black,rotate=90] at (29.8,1.7)  {$P(\varZ)$};

    % =================== Pred Cross Sectional View =======================
    \draw [-{Triangle[angle=60:.2cm 1]}, draw=rayShade, line width=0.1em, shorten <=0.5pt, shorten >=0.5pt, >=stealth]
           (33, -5.5) node[]{}
        -- (33, 1.5) node[scale=2,text width=0.5cm]{~\\~~~~$\varZ$};
    \draw [draw=black!100, line width=0.08em]
           (30.5, -5) node[]{}
        -- (33.5, -5) node[]{};

    % Car Object
    \draw [draw=my_blue  , line width=0.12em]
           (31.42, 0.2) node[]{}
        -- (32.95, 0.2) node[]{};
    \draw [draw=my_blue  , line width=0.12em]
           (31.5, 0.15) node[]{}
        -- (31.5, -1.85) node[]{};
    \draw [draw=my_blue  , line width=0.12em]
           (31.42, -1.8) node[]{}
        -- (32.95, -1.8) node[]{};

    % GT center marker and depth label
    \draw [draw=black!100, line width=0.08em]
           (32.85, -0.8) node[]{}
        -- (33.15, -0.8) node[]{};
    \node [scale= 1.75, color=my_blue] at (33.4,-0.7)  {$\depthPred$};

    % Length of car
    \draw [draw=gray!50, line width=0.1em]
           (33.8, 0.2) node[]{}
        -- (33.8, -1.8) node[pos=0.5,scale=2,text width=0.5cm]{~~~$\length$};

    \draw [draw=black!50, dash pattern=on 2pt off 1.3pt, line width=0.05em]
           (31.5, -4.9) node[]{}
        -- (31.5, -1.9) node[]{};

    \node [scale=2, color=black,rotate=90] at (31.5,-5.5)  {$1$};
    \node [scale=2, color=black,rotate=90] at (29.8,-5.0)  {$P(\varZ)$};
    
\end{tikzpicture}
